When heavy vectors meet top partners: HVTP, a unified framework for composite Higgs searches

Vector resonances and top partners are characteristic new states of composite Higgs models: they belong to the same strongly coupled sector, and partial compositeness ties their interactions to the mixings that generate the top mass. Experimental searches, however, usually treat them separately. We provide a common framework for both and release HVTP (Heavy Vectors and Top Partners), a public UFO model for MadGraph in which an electroweak triplet, a hypercharge vector and a colour octet couple to a custodial top-partner multiplet, with all couplings obtained from the exact diagonalisation of the mass matrices. The models and the inputs of our results are available at https://doi.org/10.5281/zenodo.24345218. We translate the latest LHC searches at 13 and 13.6 TeV into the parameter space of the model. In natural scenarios the top partners, which are directly tied to the Higgs mass and to the residual tuning, are lighter than the vector resonances; the vectors then decay mostly into partners and become broad: the standard searches lose much of their sensitivity, while the vectors produce partner pairs at rates that can exceed QCD production. For example, at our benchmark points, with partners near their present limits and an electroweak triplet at about 4 TeV, 73-83% of the triplet decays contain partners, and vector-mediated production reaches up to three times the QCD rate. At the HL-LHC this region can be probed by resonance searches extended to large widths and by partner-pair searches that include resonant production; the latter also reveal the partner spectrum. Composite Higgs models with a non-minimal coset generally also contain a pseudoscalar, which can alter the standard decays of the top partners; we include it in the extension HVTP_eta.

==> figures/multiplets_a.tex <==
% Multiplets of the composite sector (weight diagrams) and the path from Lagrangian to physical masses.
\begin{tikzpicture}[font=\small,
  ax/.style={->,>=stealth,black!50},
  st/.style={circle,fill=red!60!black,inner sep=1.6pt},
  sth/.style={circle,draw=red!60!black,fill=white,thick,inner sep=1.6pt},
  sto/.style={circle,draw=black!40,fill=black!10,inner sep=1.6pt},
  lab/.style={font=\footnotesize,text=black!75},
  lvl/.style={very thick},
  con/.style={black!45,dashed}]
% ===================== (a) weight diagrams =====================
\node[font=\bfseries] at (-2.4,2.3) {(a)};
% ---- fermions: 5_{2/3} = (2,2) + (1,1)
\begin{scope}[shift={(0,0)},x=1.5cm,y=1.5cm]
\draw[ax] (-1.05,0) -- (1.1,0) node[right,lab]{$T^3_L$};
\draw[ax] (0,-1.0) -- (0,1.05) node[above,lab]{$T^3_R$};
\fill[red!8,rounded corners=3pt] (-0.8,0.3) rectangle (0.8,0.72);
\fill[blue!8,rounded corners=3pt] (-0.8,-0.72) rectangle (0.8,-0.3);
\node[st] at (0.5,0.5) {}; \node[right,font=\footnotesize] at (0.52,0.62) {$X_{5/3}$};
\node[st] at (-0.5,0.5) {}; \node[left,font=\footnotesize] at (-0.52,0.62) {$X_{2/3}$};
\node[st] at (0.5,-0.5) {}; \node[right,font=\footnotesize] at (0.52,-0.62) {$T$};
\node[st] at (-0.5,-0.5) {}; \node[left,font=\footnotesize] at (-0.52,-0.62) {$B$};
\node[sth] at (0,0) {}; \node[font=\footnotesize,anchor=south west] at (0.03,0.03) {$\widetilde T$};
\node[lab,text=red!60!black,fill=white,inner sep=1pt] at (0,0.95) {$X$: custodians, $Y=7/6$};
\node[lab,text=blue!55!black,fill=white,inner sep=1pt] at (0,-0.95) {$Q$: mixes with $q_L$, $Y=1/6$};
\node[align=center] at (0,-1.45) {fermions: $\mathbf5_{2/3}=(\mathbf2,\mathbf2)_{2/3}\oplus(\mathbf1,\mathbf1)_{2/3}$};
\node[lab,align=center] at (0,-1.85) {masses $m_Q$ (bidoublet), $m_S$ (singlet $\widetilde T$)};
\end{scope}
% ---- scalars: 4_0 (+ eta)
\begin{scope}[shift={(7.0,0)},x=1.5cm,y=1.5cm]
\draw[ax] (-1.05,0) -- (1.1,0) node[right,lab]{$T^3_L$};
\draw[ax] (0,-1.0) -- (0,1.05) node[above,lab]{$T^3_R$};
\node[st] at (0.5,0.5) {}; \node[right,font=\footnotesize] at (0.52,0.62) {$\pi^+$};
\node[st] at (-0.5,-0.5) {}; \node[left,font=\footnotesize] at (-0.52,-0.62) {$\pi^-$};
\node[st] at (0.5,-0.5) {}; \node[right,font=\footnotesize] at (0.52,-0.62) {$\phi^{0*}$};
\node[st] at (-0.5,0.5) {}; \node[left,font=\footnotesize] at (-0.52,0.62) {$\phi^0$};
\node[sto] at (0,0) {}; \node[font=\footnotesize,anchor=south west,text=black!60] at (0.03,0.03) {$\eta$};
\node[align=center] at (0,-1.45) {pNGBs: $\mathbf4_0=(\mathbf2,\mathbf2)_0$ of $SO(5)/SO(4)$};
\node[lab,align=center] at (0,-1.85) {$\pi^\pm,\pi^0$ eaten by $W,Z$;\ \ $\eta$ from $SO(6)/SO(5)$};
\end{scope}
% ---- vectors: (3,1) + (1,3) + (1,1)
\begin{scope}[shift={(14.0,0)},x=1.5cm,y=1.5cm]
\draw[ax] (-1.25,0) -- (1.3,0) node[right,lab]{$T^3_L$};
\draw[ax] (0,-1.15) -- (0,1.2) node[above,lab]{$T^3_R$};
\node[st] at (1,0) {}; \node[above,font=\footnotesize] at (1,0.05) {$W'^+$};
\node[st] at (-1,0) {}; \node[above,font=\footnotesize] at (-1,0.05) {$W'^-$};
\node[st] at (0,0) {}; \node[font=\footnotesize,anchor=north west] at (0.03,-0.03) {$Z',B'$};
\node[sto] at (0,1) {}; \node[right,font=\footnotesize,text=black!55] at (0.05,1) {$\rho_R^+$};
\node[sto] at (0,-1) {}; \node[right,font=\footnotesize,text=black!55] at (0.05,-1) {$\rho_R^-$};
\node[align=center] at (0,-1.45) {vectors: $(\mathbf3,\mathbf1)_0\oplus(\mathbf1,\mathbf3)_0\oplus(\mathbf1,\mathbf1)_0$};
\node[lab,align=center] at (0,-1.85) {$W',Z'$ ($M_2$), $B'$ ($M_1$); $+$ octet $G'$ ($M_3$)};
\end{scope}
\end{tikzpicture}


==> figures/multiplets_b.tex <==
% Multiplets of the composite sector (weight diagrams) and the path from Lagrangian to physical masses.
\begin{tikzpicture}[font=\small,
  ax/.style={->,>=stealth,black!50},
  st/.style={circle,fill=red!60!black,inner sep=1.6pt},
  sth/.style={circle,draw=red!60!black,fill=white,thick,inner sep=1.6pt},
  sto/.style={circle,draw=black!40,fill=black!10,inner sep=1.6pt},
  lab/.style={font=\footnotesize,text=black!75},
  lvl/.style={very thick},
  con/.style={black!45,dashed}]
% ===================== (b) schematic path from Lagrangian to physical masses =====================
\begin{scope}[y=1.0cm]
\node[font=\bfseries] at (-1.2,6.3) {(b)};
\draw[->,>=stealth,thick] (0,0) -- (0,5.9) node[pos=0.5,above,rotate=90,lab]{mass (schematic)};
% ---------- block 1: vectors
\begin{scope}[shift={(0.6,0)}]
\node[font=\footnotesize\bfseries] at (2.1,5.85) {vectors};
\foreach \x in {0,1.7,3.4} {
 \draw[lvl,red!60!black] (\x,4.4) -- ++(0.8,0);
 \draw[lvl,red!60!black] (\x,5.1) -- ++(0.8,0);}
\foreach \x in {0.8,2.5} {\draw[con] (\x,4.4) -- ++(0.9,0); \draw[con] (\x,5.1) -- ++(0.9,0);}
\node[font=\footnotesize,above] at (0.4,4.4) {$M_{1,2}$};
\node[font=\footnotesize,above] at (0.4,5.1) {$M_3$};
\node[font=\footnotesize,above] at (2.1,4.4) {$\rho_Y,\rho_L$};
\node[font=\footnotesize,above] at (2.1,5.1) {$\rho_c$};
\node[font=\footnotesize,anchor=west] at (4.2,4.4) {$B',\ W'^\pm,\ Z'$};
\node[font=\footnotesize,anchor=west] at (4.2,5.1) {$G'$};
\node[lab,align=center] at (2.1,3.75) {EWSB shifts of order $v^2/M_i^2$};
% symmetry-breaking steps
\node[draw=black!50,rounded corners=2pt,fill=black!3,font=\footnotesize,inner sep=2pt] (s1) at (2.1,3.05) {(1)\ \ $\mathcal G_0\times\mathcal G_1$;\ \ $SO(4)\times U(1)_X$};
\node[draw=black!50,rounded corners=2pt,fill=black!3,font=\footnotesize,inner sep=2pt] (s2) at (2.1,1.85) {(2)\ \ $SU(3)_c\times SU(2)_L\times U(1)_Y$};
\node[draw=black!50,rounded corners=2pt,fill=black!3,font=\footnotesize,inner sep=2pt] (s3) at (2.1,0.65) {(3)\ \ $SU(3)_c\times U(1)_{\rm em}$};
\draw[->,>=stealth,thick] (s1) -- node[right,font=\footnotesize]{$\langle\Sigma_i\rangle$, $\Delta_{L,R}$} (s2);
\draw[->,>=stealth,thick] (s2) -- node[right,font=\footnotesize]{$\langle H\rangle=v/\sqrt2$} (s3);
\foreach \x/\t in {0.4/(1),2.1/(2),3.8/(3)} {\node[lab] at (\x,-0.35) {\t};}
\draw[->,>=stealth,black!70] (0.7,-0.35) -- node[below=1pt,font=\tiny]{$\langle\Sigma_i\rangle,\Delta_{L,R}$} (1.8,-0.35);
\draw[->,>=stealth,black!70] (2.4,-0.35) -- node[below=1pt,font=\tiny]{$\langle H\rangle$} (3.5,-0.35);
\end{scope}
% ---------- block 2: charge 2/3
\begin{scope}[shift={(7.6,0)}]
\node[font=\footnotesize\bfseries] at (2.1,5.85) {charge $2/3$};
\draw[lvl,red!45!black] (0,1.9) -- ++(0.8,0); \node[font=\footnotesize,above] at (0.4,1.9) {$m_Q$};
\draw[lvl,red!45!black] (0,2.6) -- ++(0.8,0); \node[font=\footnotesize,above] at (0.4,2.6) {$m_S$};
\draw[lvl,red!45!black] (1.7,1.9) -- ++(0.8,0); \node[font=\footnotesize,below] at (2.1,1.92) {$X_{2/3}$};
\draw[lvl,blue!55!black] (1.7,2.45) -- ++(0.8,0); \node[font=\footnotesize,above] at (2.1,2.43) {$T$};
\draw[lvl,blue!55!black] (1.7,3.4) -- ++(0.8,0); \node[font=\footnotesize,above] at (2.1,3.4) {$\widetilde T$};
\draw[lvl,black!70] (1.7,0.03) -- ++(0.8,0); \node[font=\footnotesize,above] at (2.1,0.03) {$t$};
\draw[con] (0.8,1.9) -- (1.7,1.9);
\draw[con] (0.8,1.9) -- (1.7,2.45);
\draw[con] (0.8,2.6) -- (1.7,3.4);
\foreach \ya in {0.03,1.9,2.45,3.4} {\foreach \yb in {0.2,1.7,2.35,3.6} {\draw[black!30] (2.5,\ya) -- (3.4,\yb);}}
\draw[lvl,red!45!black] (3.4,1.7) -- ++(0.8,0) node[right,font=\footnotesize,black]{$T_{\rm light}$};
\draw[lvl,red!45!black] (3.4,2.35) -- ++(0.8,0) node[right,font=\footnotesize,black]{$T_2$};
\draw[lvl,red!45!black] (3.4,3.6) -- ++(0.8,0) node[right,font=\footnotesize,black]{$T_3$};
\draw[lvl,black!70] (3.4,0.2) -- ++(0.8,0) node[right,font=\footnotesize,black]{$t$\ ($m_t$)};
\node[lab,align=center] at (2.95,4.3) {mixing by $Y_*v/\sqrt2$};
\foreach \x/\t in {0.4/(1),2.1/(2),3.8/(3)} {\node[lab] at (\x,-0.35) {\t};}
\draw[->,>=stealth,black!70] (0.7,-0.35) -- node[below=1pt,font=\tiny]{$\langle\Sigma_i\rangle,\Delta_{L,R}$} (1.8,-0.35);
\draw[->,>=stealth,black!70] (2.4,-0.35) -- node[below=1pt,font=\tiny]{$\langle H\rangle$} (3.5,-0.35);
\end{scope}
% ---------- block 3: charges 5/3 and -1/3
\begin{scope}[shift={(14.6,0)}]
\node[font=\footnotesize\bfseries] at (2.1,5.85) {charges $5/3$ and $-1/3$};
\draw[lvl,red!45!black] (0,1.9) -- ++(0.8,0); \node[font=\footnotesize,above] at (0.4,1.9) {$m_Q$};
\draw[lvl,red!45!black] (1.7,1.9) -- ++(0.8,0); \node[font=\footnotesize,below] at (2.1,1.92) {$X_{5/3}$};
\draw[lvl,blue!55!black] (1.7,2.45) -- ++(0.8,0); \node[font=\footnotesize,above] at (2.1,2.43) {$B$};
\draw[lvl,black!70] (1.7,0.03) -- ++(0.8,0); \node[font=\footnotesize,above] at (2.1,0.03) {$b$};
\draw[con] (0.8,1.9) -- (1.7,1.9);
\draw[con] (0.8,1.9) -- (1.7,2.45);
\draw[con] (2.5,1.9) -- (3.4,1.9); \draw[con] (2.5,2.45) -- (3.4,2.45); \draw[con] (2.5,0.03) -- (3.4,0.03);
\draw[lvl,red!45!black] (3.4,1.9) -- ++(0.8,0) node[right,font=\footnotesize,black]{$X_{5/3}$ ($m_Q$)};
\draw[lvl,blue!55!black] (3.4,2.45) -- ++(0.8,0) node[right,font=\footnotesize,black]{$B$ ($\simeq m_Q/c_L$)};
\draw[lvl,black!70] (3.4,0.03) -- ++(0.8,0) node[right,font=\footnotesize,black]{$b$};
\node[lab,align=center] at (2.95,3.4) {no mixing\\(up to $y_b$)};
\foreach \x/\t in {0.4/(1),2.1/(2),3.8/(3)} {\node[lab] at (\x,-0.35) {\t};}
\draw[->,>=stealth,black!70] (0.7,-0.35) -- node[below=1pt,font=\tiny]{$\langle\Sigma_i\rangle,\Delta_{L,R}$} (1.8,-0.35);
\draw[->,>=stealth,black!70] (2.4,-0.35) -- node[below=1pt,font=\tiny]{$\langle H\rangle$} (3.5,-0.35);
\end{scope}
\end{scope}
\end{tikzpicture}


==> figures/sectors.tex <==
% Schematic of the elementary and composite sectors of HVTP and of the resulting spectrum.
\begin{tikzpicture}[font=\footnotesize,
  elem/.style={rounded corners=6pt,draw=blue!55!black,fill=blue!6,thick},
  comp/.style={rounded corners=18pt,draw=red!60!black,fill=red!5,thick},
  mix/.style={<->,>=stealth,thick,draw=black!70},
  lvl/.style={thick},
  lab/.style={font=\scriptsize,text=black!75}]
% ---------------- (a) the two sectors ----------------
\node[font=\bfseries] at (-2.0,3.25) {(a)};
\node[elem,minimum width=4.0cm,minimum height=5.8cm] at (0,0) {};
\node[font=\bfseries,text=blue!55!black] at (0,2.5) {Elementary sector};
\node[lab] at (0,2.05) {weak couplings $g_{0i}$};
\node at (0,1.3) {$W^a_{0\mu},\ B_{0\mu},\ G^a_{0\mu}$};
\node at (0,0.45) {$q_L=(t_L,b_L),\ t_R$};
\node at (0,-0.4) {light quarks, leptons};
\node[lab,align=center] at (0,-1.5) {chiral fields,\\massless before mixing};

\node[comp,minimum width=6.4cm,minimum height=5.8cm] at (7.9,0) {};
\node[font=\bfseries,text=red!60!black] at (7.9,2.5) {Composite sector};
\node[lab] at (7.9,2.05) {strong dynamics: $g_{1i}\gg g_{0i}$, scale $f\sim$ TeV};
\node at (7.9,1.3) {vectors $W',Z'\,(\rho_L)$, $B'\,(\rho_Y)$, $G'\,(\rho_c)$};
\node[lab] at (7.9,0.8) {top partners, custodial $(\mathbf2,\mathbf2)_{2/3}\oplus(\mathbf1,\mathbf1)_{2/3}$:};
\node at (7.9,0.4) {$Q=(T,B),\ X=(X_{5/3},X_{2/3}),\ \widetilde T$};
\node at (7.9,-0.4) {Higgs doublet $H\ni h,\ \pi^\pm,\pi^0$: pNGBs of $\mathcal G/\mathcal H$};
\node[lab,text=red!60!black] at (7.9,-0.82) {$\pi^\pm,\pi^0$ eaten $\Rightarrow$ $W_L^\pm,Z_L$ are composite};
\node[text=black!60] at (7.9,-1.25) {[\,$\eta$: additional pNGB in \HVTPeta\,]};
\node[lab] at (7.9,-1.85) {composite Yukawa $Y_*$ couples $H$ to $Q,X$ and $\widetilde T$};

% mixings
\draw[mix] (2.1,1.3) -- (4.6,1.3);
\node[lab,align=center] at (3.35,1.75) {gauge mixing\\$\tan\theta_i=1/k_i$};
\draw[mix] (2.1,0.45) -- (4.6,0.45);
\node[lab,align=center] at (3.35,-0.05) {fermion mixing\\$\Delta_{L,R}\Rightarrow s_L,s_R$};
\draw[->,>=stealth,thick,dashed,draw=black!55] (4.6,-1.25) -- (2.1,-1.25);
\node[lab,align=center] at (3.35,-1.8) {explicit breaking\\of $\mathcal G$ $\Rightarrow V(H)$};

% outcomes
\node[lab,align=center] at (3.95,-3.55) {%
light states: $g_i=g_{0i}\cos\theta_i$,\quad $y_t\simeq Y_*s_Ls_R$;\quad heavy vectors couple with $g_i/k_i$ to light quarks\\
and with $g_ik_i$ to the Higgs, $W_L,Z_L$ and the partners, which fixes both their production and their decays};

% ---------------- (b) the spectrum ----------------
\begin{scope}[shift={(11.9,-2.7)}]
\node[font=\bfseries] at (-0.7,5.95) {(b)};
\draw[->,>=stealth,thick] (0,0) -- (0,5.7) node[above,lab]{mass};
\draw[lvl,blue!55!black] (0.2,0.4) -- (0.72,0.4);
\draw[lvl,red!60!black] (0.78,0.4) -- (1.3,0.4);
\node[anchor=west,font=\footnotesize,blue!55!black] at (1.3,0.62) {$q,\ell,\ W_T,Z_T$\ \ ($\propto1/k^2$)};
\node[anchor=west,font=\footnotesize,red!60!black] at (1.3,0.2) {$h,\ W_L,Z_L$\ \ ($\propto k^2$)};
\draw[lvl,black!45,dashed] (0.2,1.6) -- (1.3,1.6) node[right,black,font=\footnotesize]{$f$};
\draw[lvl,red!60!black] (0.2,2.1) -- (1.3,2.1);
\draw[lvl,red!60!black] (0.2,2.35) -- (1.3,2.35);
\draw[lvl,red!60!black] (0.2,2.6) -- (1.3,2.6) node[right,black,font=\footnotesize]{partners};
\draw[lvl,red!60!black,very thick] (0.2,4.0) -- (1.3,4.0) node[right,black,font=\footnotesize]{$W',Z',B',G'$};
\draw[lvl,black!45,dashed] (0.2,5.1) -- (1.3,5.1) node[right,black,font=\footnotesize]{$\Lambda\sim4\pi f$};
\draw[->,>=stealth,red!60!black,thick] (0.35,3.93) -- (0.35,2.68);
\draw[->,>=stealth,blue!55!black,thick] (0.55,3.93) -- (0.55,0.48);
\draw[->,>=stealth,red!60!black,thick] (1.05,3.93) -- (1.05,0.48);
\node[font=\scriptsize,red!60!black,anchor=east] at (0.27,3.3) {$\propto k^2$};
\end{scope}
\end{tikzpicture}

